Quantum Circuit Optimization with AlphaTensor

A key challenge in realizing fault-tolerant quantum computers is circuit optimization. Focusing on the most expensive gates in fault-tolerant quantum computation (namely, the T gates), we address the problem of T-count optimization, i.e., minimizing the number of T gates that are needed to implement a given circuit. To achieve this, we develop AlphaTensor-Quantum, a method based on deep reinforcement learning that exploits the relationship between optimizing T-count and tensor decomposition. Unlike existing methods for T-count optimization, AlphaTensor-Quantum can incorporate domain-specific knowledge about quantum computation and leverage gadgets, which significantly reduces the T-count of the optimized circuits. AlphaTensor-Quantum outperforms the existing methods for T-count optimization on a set of arithmetic benchmarks (even when compared without making use of gadgets). Remarkably, it discovers an efficient algorithm akin to Karatsuba's method for multiplication in finite fields. AlphaTensor-Quantum also finds the best human-designed solutions for relevant arithmetic computations used in Shor's algorithm and for quantum chemistry simulation, thus demonstrating it can save hundreds of hours of research by optimizing relevant quantum circuits in a fully automated way.

==> toffoli-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=cnot targ] (3) at (1, -3) {};
		\node [style=cnot ctrl] (4) at (1, -1.5) {};
		\node [style=cnot ctrl] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (2, -3) {};
		\node [style=none] (9) at (3.5, -1.5) {$=$};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (5, -3) {};
		\node [style=none] (16) at (19.5, 0) {};
		\node [style=none] (17) at (19.5, -1.5) {};
		\node [style=none] (18) at (19.5, -3) {};
		\node [style=none] (19) at (5.5, 1.5) {\tiny $|+\rangle$};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=cnot targ] (21) at (7.75, 1.5) {};
		\node [style=cnot targ] (22) at (8.5, 1.5) {};
		\node [style=cnot ctrl] (23) at (7.75, 0) {};
		\node [style=cnot ctrl] (24) at (8.5, -1.5) {};
		\node [style=gate] (25) at (6.75, 1.5) {$T$};
		\node [style=cnot ctrl] (26) at (9.25, 1.5) {};
		\node [style=cnot ctrl] (27) at (10, 1.5) {};
		\node [style=cnot targ] (28) at (9.25, -1.5) {};
		\node [style=cnot targ] (29) at (10, 0) {};
		\node [style=gate] (30) at (11, 1.5) {$T$};
		\node [style=gate] (31) at (11, -1.5) {$T^\dagger$};
		\node [style=gate] (32) at (11, 0) {$T^\dagger$};
		\node [style=cnot ctrl] (33) at (12, 1.5) {};
		\node [style=cnot ctrl] (34) at (12.75, 1.5) {};
		\node [style=cnot targ] (35) at (12.75, -1.5) {};
		\node [style=cnot targ] (36) at (12, 0) {};
		\node [style=gate] (37) at (13.75, 1.5) {$H$};
		\node [style=gate] (38) at (14.75, 1.5) {$S$};
		\node [style=cnot ctrl] (39) at (15.75, 1.5) {};
		\node [style=cnot targ] (40) at (15.75, -3) {};
		\node [style=gate] (41) at (16.75, 1.5) {$H$};
		\node [style=cnot ctrl] (42) at (18.5, -1.5) {};
		\node [style=gate] (43) at (18.5, 0) {$Z$};
		\node [style=gate] (44) at (18.5, 1.5) {$M_Z$};
		\node [style=none] (45) at (0, -10) {};
		\node [style=none] (46) at (0, -11.5) {};
		\node [style=none] (47) at (0, -13) {};
		\node [style=cnot ctrl] (48) at (1, -10) {};
		\node [style=cnot ctrl] (49) at (1, -11.5) {};
		\node [style=cnot targ] (50) at (1, -13) {};
		\node [style=none] (51) at (2, -10) {};
		\node [style=none] (52) at (2, -11.5) {};
		\node [style=none] (53) at (2, -13) {};
		\node [style=none] (54) at (3.5, -11.5) {$=$};
		\node [style=none] (55) at (5, -10) {};
		\node [style=none] (56) at (5, -11.5) {};
		\node [style=none] (57) at (5, -13) {};
		\node [style=none] (58) at (19.5, -10) {};
		\node [style=none] (59) at (19.5, -11.5) {};
		\node [style=none] (60) at (19.5, -13) {};
		\node [style=gate] (61) at (7.75, -13) {$H$};
		\node [style=gate] (62) at (18, -13) {$H$};
		\node [style=cnot ctrl] (63) at (9.25, -13) {};
		\node [style=cnot ctrl] (64) at (8.5, -11.5) {};
		\node [style=cnot ctrl] (65) at (7.75, -10) {};
		\node [style=cnot targ] (66) at (7.75, -5.5) {};
		\node [style=cnot targ] (67) at (8.5, -7) {};
		\node [style=cnot targ] (68) at (9.25, -8.5) {};
		\node [style=gate] (69) at (15.5, -5.5) {$M_Z$};
		\node [style=gate] (70) at (13, -7) {$M_Z$};
		\node [style=gate] (71) at (10.75, -8.5) {$M_Z$};
		\node [style=none] (72) at (6.75, -8.5) {};
		\node [style=none] (73) at (6.75, -7) {};
		\node [style=none] (74) at (6.75, -5.5) {};
		\node [style=none] (75) at (6.25, -8.75) {};
		\node [style=none] (76) at (6.25, -5.25) {};
		\node [style=none] (77) at (5.5, -7) {\tiny $|$CCZ$\rangle$};
		\node [style=cnot ctrl] (78) at (15.5, -13) {};
		\node [style=gate] (79) at (15.5, -11.5) {$Z$};
		\node [style=gate] (80) at (16.75, -13) {$X$};
		\node [style=gate] (81) at (18, -11.5) {$X$};
		\node [style=cnot ctrl] (82) at (13, -13) {};
		\node [style=gate] (83) at (13, -10) {$Z$};
		\node [style=gate] (84) at (14.25, -11.5) {$X$};
		\node [style=cnot ctrl] (85) at (10.75, -11.5) {};
		\node [style=gate] (86) at (10.75, -10) {$Z$};
		\node [style=gate] (87) at (12, -13) {$X$};
		\node [style=small black dot] (88) at (12, -8.5) {};
		\node [style=small black dot] (90) at (14.25, -7) {};
		\node [style=small black dot] (91) at (18, -7) {};
		\node [style=small black dot] (92) at (16.75, -8.5) {};
		\node [style=none] (93) at (-2, -1.5) {a)};
		\node [style=none] (94) at (-2, -11.5) {b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (8.center);
		\draw (7.center) to (4);
		\draw (4) to (1.center);
		\draw (0.center) to (5);
		\draw (5) to (6.center);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (23) to (21);
		\draw (24) to (22);
		\draw (22) to (21);
		\draw (11.center) to (24);
		\draw (23) to (10.center);
		\draw (25) to (21);
		\draw (25) to (20.center);
		\draw (28) to (26);
		\draw (27) to (29);
		\draw (36) to (33);
		\draw (34) to (35);
		\draw (28) to (31);
		\draw (31) to (35);
		\draw (28) to (24);
		\draw (22) to (26);
		\draw (26) to (27);
		\draw (29) to (23);
		\draw (29) to (32);
		\draw (32) to (36);
		\draw (33) to (30);
		\draw (30) to (27);
		\draw (33) to (34);
		\draw (38) to (37);
		\draw (37) to (34);
		\draw (39) to (40);
		\draw (38) to (39);
		\draw (39) to (41);
		\draw (40) to (18.center);
		\draw (40) to (12.center);
		\draw (42) to (43);
		\draw (44) to (41);
		\draw [style=double edge] (43) to (44);
		\draw (47.center) to (50);
		\draw (50) to (53.center);
		\draw (52.center) to (49);
		\draw (49) to (46.center);
		\draw (45.center) to (48);
		\draw (48) to (51.center);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (60.center) to (62);
		\draw (61) to (57.center);
		\draw (66) to (65);
		\draw (67) to (64);
		\draw (68) to (63);
		\draw (72.center) to (68);
		\draw (68) to (71);
		\draw (70) to (67);
		\draw (67) to (73.center);
		\draw (66) to (74.center);
		\draw (66) to (69);
		\draw (56.center) to (64);
		\draw (61) to (63);
		\draw (65) to (55.center);
		\draw [style=brace edge] (75.center) to (76.center);
		\draw (78) to (79);
		\draw (82) to (83);
		\draw (85) to (86);
		\draw [style=double edge] (88) to (87);
		\draw [style=double edge] (90) to (84);
		\draw [style=double edge] (91) to (81);
		\draw [style=double edge] (92) to (80);
		\draw (81) to (79);
		\draw (79) to (84);
		\draw (84) to (85);
		\draw (85) to (64);
		\draw (81) to (59.center);
		\draw (62) to (80);
		\draw (80) to (78);
		\draw (78) to (82);
		\draw (82) to (87);
		\draw (87) to (63);
		\draw (65) to (86);
		\draw (86) to (83);
		\draw [style=double edge] (71) to (88);
		\draw [style=double edge] (71) to (86);
		\draw [style=double edge] (69) to (79);
		\draw [style=double edge] (90) to (91);
		\draw (83) to (58.center);
		\draw (16.center) to (43);
		\draw (43) to (36);
		\draw (35) to (42);
		\draw (42) to (17.center);
		\draw [style=double edge] (90) to (70);
		\draw [style=double edge] (83) to (70);
		\draw [style=double edge] (88) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

